Hyperbolic groups with almost finitely presented subgroups

In this paper we create many examples of hyperbolic groups with subgroups satisfying interesting finiteness properties. We give the first examples of subgroups of hyperbolic groups which are of type $FP_2$ but not finitely presented. We give uncountably many groups of type $FP_2$ with similar properties to those subgroups of hyperbolic groups. Along the way we create more subgroups of hyperbolic groups which are finitely presented but not of type $FP_3$.

==> 8cubes.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '8cubes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200.152237bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99511854)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{8cubes.pdf}}%
    \put(0.52656706,0.55368438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
  \end{picture}%
\endgroup%


==> hyperfig.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hyperfig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.22539596bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4090488)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hyperfig.pdf}}%
    \put(-0.00144267,0.96913525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_1, a_2, a_3)$}}}%
    \put(0.38368481,1.3943801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1, b_2, b_3)$}}}%
    \put(0.2793794,0.96767644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_1, b_2, a_3)$}}}%
    \put(0.30272047,1.26746311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1, b_2, a_3)$}}}%
    \put(0.51556179,0.96767644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_1, a_2, a_3)$}}}%
    \put(0.8087849,0.96986469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_1, b_2, a_3)$}}}%
    \put(0.8248319,1.26454549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1, b_2, a_3)$}}}%
    \put(0.56297349,1.2893454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1, a_2, a_3)$}}}%
    \put(0.9138198,1.39948594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1, b_2, b_3)$}}}%
    \put(0.52387699,0.44191848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_1, a_2, a_3)$}}}%
    \put(0.53773563,0.75629411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1, a_2, a_3)$}}}%
    \put(0.91848805,0.87226978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1, b_2, b_3)$}}}%
    \put(0.6427713,0.87008142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1, a_2, b_3)$}}}%
    \put(0.00074555,0.43973029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_1, a_2, a_3)$}}}%
    \put(0.02627478,0.71034128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1, a_2, a_3)$}}}%
    \put(0.39535537,0.87008142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1, b_2, b_3)$}}}%
    \put(0.11963903,0.86789346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1, a_2, b_3)$}}}%
    \put(0.1349566,0.59217653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_1, a_2, b_3)$}}}%
    \put(0.28681928,0.00383471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_1, a_2, a_3)$}}}%
    \put(0.68215919,0.40355023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1, b_2, b_3)$}}}%
    \put(0.42103033,0.15628096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_1, a_2, b_3)$}}}%
    \put(0.68872382,0.1431517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1, a_2, b_3)$}}}%
    \put(0.43109627,1.18139296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Longrightarrow$}}}%
    \put(0.67581345,0.98272698){\color[rgb]{0,0,0}\rotatebox{-88.382361}{\makebox(0,0)[lb]{\smash{$\Longrightarrow$}}}}%
    \put(0.49562375,0.68010791){\color[rgb]{0,0,0}\rotatebox{179.80867}{\makebox(0,0)[lb]{\smash{$\Longrightarrow$}}}}%
    \put(0.29600461,0.44105832){\color[rgb]{0,0,0}\rotatebox{-29.310487}{\makebox(0,0)[lb]{\smash{$\Longrightarrow$}}}}%
    \put(-0.06417175,0.88525329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.10942958\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hyperfig.pdf}}%
  \end{picture}%
\endgroup%


==> intpattern.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intpattern.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272.07175918bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83030313)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intpattern.pdf}}%
    \put(0.20873773,0.80361273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1, a_2, b_3)$}}}%
    \put(0.72560505,0.81050424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1, b_2, b_3)$}}}%
    \put(0.03054155,0.53287271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1, a_2, a_3)$}}}%
    \put(0.5562694,0.54173315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1, b_2, a_3)$}}}%
    \put(0.23827303,0.28182291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_1, a_2, b_3)$}}}%
    \put(0.76301632,0.26705535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_1, b_2, b_3)$}}}%
    \put(-0.00194723,0.00517585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_1, a_2, a_3)$}}}%
    \put(0.54150191,0.01994342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_1, b_2, a_3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{intpattern.pdf}}%
  \end{picture}%
\endgroup%

